Edge-promoting adaptive Bayesian experimental design for X-ray imaging

This work considers sequential edge-promoting Bayesian experimental design for (discretized) linear inverse problems, exemplified by X-ray tomography. The process of computing a total variation type reconstruction of the absorption inside the imaged body via lagged diffusivity iteration is interpreted in the Bayesian framework. Assuming a Gaussian additive noise model, this leads to an approximate Gaussian posterior with a covariance structure that contains information on the location of edges in the posterior mean. The next projection geometry is then chosen through A-optimal Bayesian design, which corresponds to minimizing the trace of the updated posterior covariance matrix that accounts for the new projection. Two and three-dimensional numerical examples based on simulated data demonstrate the functionality of the introduced approach.

==> 2dgeometry.tex <==
% \begin{tikzpicture}[domain=-2:2]
\centering
\begin{tikzpicture}[scale=1.2]
  % xy-coordinates
  \draw[->, thick] (-1.2, -1.2) -- (2.5, -1.2);
  \draw[->, thick] (-1.2, -1.2) -- (-1.2, 2.5);

  \draw[dashed] (0,0) circle[radius=2.12];

  % Grid for the object
  \draw[very thin, color=gray, step=0.2cm] (-1.2,-1.2) grid (1.2,1.2);

  % X-ray projections
  \draw (0.55,-2.45) -- (2.45,-0.55);
  \draw [->] (-2.15,0.85) node[anchor=south east] {Source} -- (0.85,-2.15);
  \draw [->] (-1.7167,1.2833) -- (1.2833,-1.7167);
  \draw [->] (-1.2833,1.7167) -- (1.7167,-1.2833) node[anchor=north west] {Detectors};
  \draw [->] (-0.85,2.15) -- (2.15,-0.85);

  % Detectors
  \draw[line width=0.5mm] (0.75,-2.25) -- (0.95,-2.05);
  \draw[line width=0.5mm] (1.1833,-1.8167) -- (1.3833,-1.6167);
  \draw[line width=0.5mm] (1.6167,-1.3833) -- (1.8167,-1.1833);
  \draw[line width=0.5mm] (2.05,-0.95) -- (2.25,-0.75);
  \draw[line width=0.2cm, color=red] (-2.25,0.75) -- (-0.75,2.25);
  \node[] at (1.0, 1.4) {Object};
\end{tikzpicture}


==> 3dgeometry.tex <==

\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=3,tdplot_main_coords]
    \coordinate (O) at (0,0,0);
    \tdplotsetcoord{P}{1.732}{53.776}{45}

    \draw[thick,->] (0,0,0) -- (1.5,0,0) node[anchor=north east]{$x$};
    \draw[thick,->] (0,0,0) -- (0,1.2,0) node[anchor=north west]{$y$};
    \draw[thick,->] (0,0,0) -- (0,0,1.3) node[anchor=south]{$z$};

    \draw[dashed, color=blue] (O) -- (1,0,0);
    \draw[dashed, color=red] (O) -- (Px);
    \draw[dashed, color=red] (O) -- (Py);
    \draw[dashed, color=red] (O) -- (Pz);
    \draw[dashed, color=red] (Px) -- (Pxy);
    \draw[dashed, color=red] (Py) -- (Pxy);
    \draw[dashed, color=red] (Px) -- (Pxz);
    \draw[dashed, color=red] (Pz) -- (Pxz);
    \draw[dashed, color=red] (Py) -- (Pyz);
    \draw[dashed, color=red] (Pz) -- (Pyz);
    \draw[dashed, color=red] (Pxy) -- (P);
    \draw[dashed, color=red] (Pxz) -- (P);
    \draw[dashed, color=red] (Pyz) -- (P);

    \node at (-1.5, 0.5, 0.5) {\textbullet};
    \node at (-1.5, 0.5, 0.5) [above] {Source};

\node at (1.1711409395973154,0.9697986577181208,1.0734623443633282) {\textbullet};
\node at (1.2813325221960805,1.0469327655372564,0.8006393848790938) {\textbullet};
\node at (1.3192319205190404,1.0734623443633282,0.5000000000000001) {\textbullet};
\node at (1.2813325221960805,1.0469327655372564,0.19936061512090675) {\textbullet};
\node at (1.1711409395973156,0.9697986577181208,-0.0734623443633281) {\textbullet};
\node at (1.2813325221960805,0.7462933806581628,1.0734623443633282) {\textbullet};
\node at (1.4096159602595202,0.7867311721816641,0.8006393848790938) {\textbullet};
\node at (1.4537378886567947,0.8006393848790936,0.5000000000000001) {\textbullet};
\node at (1.4096159602595204,0.7867311721816642,0.19936061512090675) {\textbullet};
\node at (1.2813325221960807,0.7462933806581629,-0.0734623443633281) {\textbullet};
\node at (1.3192319205190404,0.5,1.0734623443633282) {\textbullet};
\node at (1.4537378886567947,0.5,0.8006393848790938) {\textbullet};
\node at (1.5,0.5,0.5000000000000001) {\textbullet};
\node at (1.4537378886567947,0.5,0.19936061512090675) {\textbullet};
\node at (1.3192319205190406,0.5,-0.0734623443633281) {\textbullet};
\node at (1.2813325221960805,0.25370661934183714,1.0734623443633282) {\textbullet};
\node at (1.4096159602595202,0.21326882781833578,0.8006393848790938) {\textbullet};
\node at (1.4537378886567947,0.19936061512090636,0.5000000000000001) {\textbullet};
\node at (1.4096159602595204,0.21326882781833578,0.19936061512090675) {\textbullet};
\node at (1.2813325221960807,0.25370661934183714,-0.0734623443633281) {\textbullet};
\node at (1.1711409395973154,0.030201342281879262,1.0734623443633282) {\textbullet};
\node at (1.2813325221960805,-0.04693276553725645,0.8006393848790938) {\textbullet};
\node at (1.3192319205190404,-0.07346234436332832,0.5000000000000001) {\textbullet};
\node at (1.2813325221960805,-0.04693276553725645,0.19936061512090675) {\textbullet};
\node at (1.1711409395973156,0.03020134228187915,-0.0734623443633281) {\textbullet};
\draw (1.1711409395973154,0.9697986577181208,1.0734623443633282) -- (1.2813325221960805,0.7462933806581628,1.0734623443633282);
\draw (1.2813325221960805,1.0469327655372564,0.8006393848790938) -- (1.4096159602595202,0.7867311721816641,0.8006393848790938);
\draw (1.3192319205190404,1.0734623443633282,0.5000000000000001) -- (1.4537378886567947,0.8006393848790936,0.5000000000000001);
\draw (1.2813325221960805,1.0469327655372564,0.19936061512090675) -- (1.4096159602595204,0.7867311721816642,0.19936061512090675);
\draw (1.1711409395973156,0.9697986577181208,-0.0734623443633281) -- (1.2813325221960807,0.7462933806581629,-0.0734623443633281);
\draw (1.2813325221960805,0.7462933806581628,1.0734623443633282) -- (1.3192319205190404,0.5,1.0734623443633282);
\draw (1.4096159602595202,0.7867311721816641,0.8006393848790938) -- (1.4537378886567947,0.5,0.8006393848790938);
\draw (1.4537378886567947,0.8006393848790936,0.5000000000000001) -- (1.5,0.5,0.5000000000000001);
\draw (1.4096159602595204,0.7867311721816642,0.19936061512090675) -- (1.4537378886567947,0.5,0.19936061512090675);
\draw (1.2813325221960807,0.7462933806581629,-0.0734623443633281) -- (1.3192319205190406,0.5,-0.0734623443633281);
\draw (1.3192319205190404,0.5,1.0734623443633282) -- (1.2813325221960805,0.25370661934183714,1.0734623443633282);
\draw (1.4537378886567947,0.5,0.8006393848790938) -- (1.4096159602595202,0.21326882781833578,0.8006393848790938);
\draw (1.5,0.5,0.5000000000000001) -- (1.4537378886567947,0.19936061512090636,0.5000000000000001);
\draw (1.4537378886567947,0.5,0.19936061512090675) -- (1.4096159602595204,0.21326882781833578,0.19936061512090675);
\draw (1.3192319205190406,0.5,-0.0734623443633281) -- (1.2813325221960807,0.25370661934183714,-0.0734623443633281);
\draw (1.2813325221960805,0.25370661934183714,1.0734623443633282) -- (1.1711409395973154,0.030201342281879262,1.0734623443633282);
\draw (1.4096159602595202,0.21326882781833578,0.8006393848790938) -- (1.2813325221960805,-0.04693276553725645,0.8006393848790938);
\draw (1.4537378886567947,0.19936061512090636,0.5000000000000001) -- (1.3192319205190404,-0.07346234436332832,0.5000000000000001);
\draw (1.4096159602595204,0.21326882781833578,0.19936061512090675) -- (1.2813325221960805,-0.04693276553725645,0.19936061512090675);
\draw (1.2813325221960807,0.25370661934183714,-0.0734623443633281) -- (1.1711409395973156,0.03020134228187915,-0.0734623443633281);
\draw (1.1711409395973154,0.9697986577181208,1.0734623443633282) -- (1.2813325221960805,1.0469327655372564,0.8006393848790938);
\draw (1.2813325221960805,1.0469327655372564,0.8006393848790938) -- (1.3192319205190404,1.0734623443633282,0.5000000000000001);
\draw (1.3192319205190404,1.0734623443633282,0.5000000000000001) -- (1.2813325221960805,1.0469327655372564,0.19936061512090675);
\draw (1.2813325221960805,1.0469327655372564,0.19936061512090675) -- (1.1711409395973156,0.9697986577181208,-0.0734623443633281);
\draw (1.2813325221960805,0.7462933806581628,1.0734623443633282) -- (1.4096159602595202,0.7867311721816641,0.8006393848790938);
\draw (1.4096159602595202,0.7867311721816641,0.8006393848790938) -- (1.4537378886567947,0.8006393848790936,0.5000000000000001);
\draw (1.4537378886567947,0.8006393848790936,0.5000000000000001) -- (1.4096159602595204,0.7867311721816642,0.19936061512090675);
\draw (1.4096159602595204,0.7867311721816642,0.19936061512090675) -- (1.2813325221960807,0.7462933806581629,-0.0734623443633281);
\draw (1.3192319205190404,0.5,1.0734623443633282) -- (1.4537378886567947,0.5,0.8006393848790938);
\draw (1.4537378886567947,0.5,0.8006393848790938) -- (1.5,0.5,0.5000000000000001);
\draw (1.5,0.5,0.5000000000000001) -- (1.4537378886567947,0.5,0.19936061512090675);
\draw (1.4537378886567947,0.5,0.19936061512090675) -- (1.3192319205190406,0.5,-0.0734623443633281);
\draw (1.2813325221960805,0.25370661934183714,1.0734623443633282) -- (1.4096159602595202,0.21326882781833578,0.8006393848790938);
\draw (1.4096159602595202,0.21326882781833578,0.8006393848790938) -- (1.4537378886567947,0.19936061512090636,0.5000000000000001);
\draw (1.4537378886567947,0.19936061512090636,0.5000000000000001) -- (1.4096159602595204,0.21326882781833578,0.19936061512090675);
\draw (1.4096159602595204,0.21326882781833578,0.19936061512090675) -- (1.2813325221960807,0.25370661934183714,-0.0734623443633281);
\draw (1.1711409395973154,0.030201342281879262,1.0734623443633282) -- (1.2813325221960805,-0.04693276553725645,0.8006393848790938);
\draw (1.2813325221960805,-0.04693276553725645,0.8006393848790938) -- (1.3192319205190404,-0.07346234436332832,0.5000000000000001);
\draw (1.3192319205190404,-0.07346234436332832,0.5000000000000001) -- (1.2813325221960805,-0.04693276553725645,0.19936061512090675);
\draw (1.2813325221960805,-0.04693276553725645,0.19936061512090675) -- (1.1711409395973156,0.03020134228187915,-0.0734623443633281);
\draw[dashed, color=gray] (-1.5, 0.5, 0.5) --(1.1711409395973154,0.9697986577181208,1.0734623443633282);
\draw[dashed, color=gray] (-1.5, 0.5, 0.5) --(1.1711409395973156,0.9697986577181208,-0.0734623443633281);
\draw[dashed, color=gray] (-1.5, 0.5, 0.5) --(1.1711409395973154,0.030201342281879262,1.0734623443633282);
\draw[dashed, color=gray] (-1.5, 0.5, 0.5) --(1.1711409395973156,0.03020134228187915,-0.0734623443633281);
\end{tikzpicture}

